Chern Numbers of Matroids

We define Chern numbers of a matroid. These numbers are obtained when intersecting appropriate matroid Chern-Schwartz-MacPherson cycles defined by L\'opez de Medrano, Rinc\'on, and Shaw. We prove that when a matroid arises from a complex hyperplane arrangement the Chern numbers of the matroid correspond to the Chern numbers of the log cotangent bundle. A matroid of rank 3 has two Chern numbers. We prove that they are positive and that their ratio is bounded by 3, which is analogous to the Bogomolov-Miyaoka-Yau inequality. If the matroid is orientable, we generalize a result of Eterovi\'c, Figuera, and Urz\'ua to prove that the ratio is bounded above by 5/2. Finally, we give a formula for the Chern numbers of the uniform matroid of any rank.

==> figures/bounds.tex <==
\begin{tikzpicture}[scale = 0.25]
\draw[line width=0.3mm, black, thick, -stealth] (0,0) -> (16,0);
\draw[line width=0.3mm, black, thick, -stealth,] (0,0) -> (0,30);
\draw[line width=0.3mm, red, thick, ] (0,0) -> (10,30);
\draw[line width=0.3mm, orange, thick, ] (0,0) -> (12,30);
\node[scale = 1] (1) at (-3,29) {$c_1^2(M)$};
\node[scale = 1] (2) at (14,-1.5) {$c_2(M)$};



\begin{scope}[every node/.style={circle,thick,draw,fill}, fill = black]
    \node[scale= 0.1, label ={\small $A$}] (A) at (1,1) {}; %U_3,4
    \node[scale= 0.1, label ={\small $B$}] (B) at (3,4) {}; %U_3,5
    \node[scale= 0.1, label ={\small $C$}] (C) at (10,16) {}; %U_3,6

    \node[scale= 0.1, label ={\small $D$}] (D) at (3,9) {}; % Fano
    \node[scale= 0.1, label ={\small $E$}] (E) at (4,10) {}; %Non Fano
    \node[scale= 0.1, label ={\small $F$}] (F) at (12,27) {}; %  Pappus
    \node[scale= 0.1, label ={\small $G$}] (G) at (13,28) {}; % Non Pappus
    \node[scale= 0.1, label ={\small $H$}] (H) at (2,5) {}; % Braid
\end{scope}
\end{tikzpicture}

==> figures/nonPappusRealizable.tex <==
\begin{tikzpicture}[rotate=90, line cap=round,line join=round,>=triangle 45,x=1cm,y=1cm]
\clip (-3,3) rectangle + (7,-7);
		\node   (0) at (0, 6) {};
		\node   (1) at (-3, 6) {};
		\node   (2) at (3, 6) {};
		\node   (3) at (0, -6) {};
		\node   (4) at (1, -6) {};
		\node   (5) at (2, -6) {};
		\node   (6) at (3, -6) {};
		\node   (7) at (-1, -6) {};
		\node   (8) at (-2, -6) {};
		\node   (9) at (-3, -6) {};
		\node   (10) at (-4, -6) {};
		\node   (11) at (4, -6) {};

		\draw[line width=0.5pt] (1.center) -- (11.center);
		\draw[line width=0.5pt] (1.center) -- (6.center);
		\draw[line width=0.5pt] (1.center) -- (5.center);
		\draw[line width=0.5pt] (0.center) -- (3.center);
		\draw[line width=0.5pt] (0.center) -- (7.center);
		\draw[line width=0.5pt] (0.center) -- (4.center);
		\draw[line width=0.5pt] (2.center) -- (10.center);
		\draw[line width=0.5pt] (2.center) -- (9.center);
		\draw[line width=0.5pt] (2.center) -- (8.center);
\end{tikzpicture}

==> figures/nonpappus.tex <==
%non pappus
\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=1cm,y=1cm]
%\clip(-9.471031943141423,-6.569194998787281) rectangle (11.014003597139027,8.093572835653001);
\draw [line width=0.5pt] (-1.72,3.99)-- (2,0);
\draw [line width=0.5pt] (-1.72,3.99)-- (0,0);
\draw [line width=0.5pt] (0.72,3.99)-- (-2,0);
\draw [line width=0.5pt] (0.72,3.99)-- (2,0);
\draw [line width=0.5pt] (2.74,4.05)-- (0,0);
\draw [line width=0.5pt] (2.74,4.05)-- (-2,0);
\draw [shift={(0.23,1.905)},line width=0.5pt]  plot[domain=0.10427161192765513:3.245864265517448,variable=\t]({1*0.4323482392701513*cos(\t r)+0*0.4323482392701513*sin(\t r)},{0*0.4323482392701513*cos(\t r)+1*0.4323482392701513*sin(\t r)});
\draw [line width=0.5pt] (-2.3,4.006843575418994)-- (3,4.0586592178770955);
\draw [line width=0.5pt] (-2.3,0)-- (3,0);
\draw [line width=0.5pt] (-0.2,1.86)-- (-2.3,1.6425);
\draw [line width=0.5pt] (0.66,1.95)-- (3,2.1952095808383234);
\begin{comment}
\begin{scriptsize}
\draw [fill=black] (-2,0) circle (2pt);
\draw [fill=black] (0,0) circle (2pt);
\draw [fill=black] (2,0) circle (2pt);
\draw [fill=black] (-1.72,3.99) circle (2pt);
\draw [fill=black] (0.72,3.99) circle (2pt);
\draw [fill=black] (2.74,4.05) circle (2pt);
\draw [fill=black] (-0.7747747747747746,1.7972972972972974) circle (2pt);
\draw [fill=black] (1.3512000348467468,2.022431141376156) circle (2pt);
\draw [fill=black] (-0.06807210137599995,2.2181741087339355) circle (2pt);
\draw [fill=black] (0.5585157873303834,2.186073615756973) circle (2pt);
\end{scriptsize}
\end{comment}
\end{tikzpicture}

